Distribution of independent sets in perfect $r$-ary trees

Given a graph $G$, the family of all independent sets of size $k$ containing a fixed vertex $v$ is called a star with centre $v$, and is denoted by $\mathcal{I}_G^k(v)$. Motivated by a generalisation of the Erd\H{o}s-Ko-Rado Theorem to the setting of independent sets in graphs, Hurlbert and Kamat conjectured that for every tree $T$ and every $k$, the maximum of $|\mathcal{I}_T^k(v)|$ can always be attained by a leaf of $T$. While this conjecture turns out to be false in general, it is known to hold for specific families of trees like spiders and caterpillars. In this paper, we prove that this conjecture holds for a new family of trees, the perfect $r$-ary trees, by constructing injections from stars centred at arbitrary vertices to stars centred at leaves. We also show that the analogous property holds for every forest $\mathcal{T}$ that is the disjoint union of perfect trees with possibly varying sizes and arities, and determine the leaf that maximises $|\mathcal{I}_{\mathcal{T}}^k(v)|$.

==> cas.tex <==

% Define column types for layout
% C: Narrow column for arrows
% D: Wide column for Trees
\newcolumntype{C}{ >{\centering\arraybackslash} m{4.0cm} }
\newcolumntype{D}{ >{\centering\arraybackslash} m{10.0cm} }

\begin{tabular}{CD}

% =========================================================
% ROW 1: Initial State -> Step 1
% =========================================================

$\xrightarrow{\mbox{    }\text{Initialise}\mbox{    }}$ &

% --- INITIAL STATE ---
\begin{tikzpicture}[scale=0.33]
    % EDGES
    \draw (-6,-1.5) -- (-9,-3) -- (-10.5,-4.5);
    \draw (-9,-3) -- (-7.5,-4.5);
    \draw (-6,-1.5) -- (-3,-3) -- (-4.5,-4.5);
    \draw (-3,-3) -- (-1.5,-4.5);
    \draw (6,-1.5) -- (3,-3) -- (1.5,-4.5);
    \draw (3,-3) -- (4.5,-4.5);
    \draw (6,-1.5) -- (9,-3) -- (7.5,-4.5);
    \draw (9,-3) -- (10.5,-4.5);
    \foreach \x in {-10.5,-7.5,-4.5,-1.5} {
        \draw (\x,-4.5) -- (\x-0.6,-6);
        \draw (\x,-4.5) -- (\x+0.6,-6);
    }

    % NODES
    %\draw (0,0) node[circle,fill=white,draw,inner sep=2pt] {}; % Root

    % Level 1: 1 Black (u)
    \draw (-6,-1.5) node(u)[circle,fill=black,draw,inner sep=2pt] {};
    \draw (6,-1.5) node(d)[circle,fill=white,draw,inner sep=2pt] {};
    \draw (-4,-1) node[draw=none,fill=none] {\footnotesize $u=s_1$};
    \draw (8,-1) node[draw=none,fill=none] {\footnotesize $d=t_1$};

    % Level 2: 1 Black (dL)
    \draw (-9,-3) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (-3,-3) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (3,-3) node[circle,fill=black,draw,inner sep=2pt] {}; % dL
    \draw (9,-3) node[circle,fill=white,draw,inner sep=2pt] {};

    % Level 3: 3 Black (uLL, uLR, dRL)
    \draw (-10.5,-4.5) node[circle,fill=black,draw,inner sep=2pt] {}; % uLL
    \draw (-7.5,-4.5) node[circle,fill=black,draw,inner sep=2pt] {};  % uLR
    \draw (-4.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (-1.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (1.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (4.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (7.5,-4.5) node[circle,fill=black,draw,inner sep=2pt] {};   % dRL
    \draw (10.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};

    % Level 4: 6 Black
    % uLL, uLR (Black) -> Children White
    \foreach \x in {-11.1,-9.9,-8.1,-6.9} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    % uRL (White) -> Children Black (2)
    \draw (-5.1,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};
    \draw (-3.9,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};
    % uRR (White) -> Children Black (2)
    \draw (-2.1,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};
    \draw (-0.9,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};
    % dLL, dLR (White) -> Children White (Safe)
    %\foreach \x in {0.9, 2.1, 3.9, 5.1} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    % dRL (Black) -> Children White
    %\foreach \x in {6.9, 8.1} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    % dRR (White) -> Children Black (2)
    %\draw (9.9,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};
    %\draw (11.1,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};

    
    % Highlights
    \draw[red, thick] (u) circle (14pt);
    \draw[red, thick] (d) circle (14pt);
    
    \node at (0, -7.5) {\footnotesize Initial state: $u \in I, d \notin I$};
\end{tikzpicture}

\cr

$\xrightarrow[\mbox{    }s_1 \to t_1\mbox{    }]{\mbox{    }\text{1st iteration} \mbox{    }}$ &

% --- STEP 1 STATE ---
\begin{tikzpicture}[scale=0.33]
    % EDGES
    \draw (-6,-1.5) -- (-9,-3) -- (-10.5,-4.5);
    \draw (-9,-3) -- (-7.5,-4.5);
    \draw (-6,-1.5) -- (-3,-3) -- (-4.5,-4.5);
    \draw (-3,-3) -- (-1.5,-4.5);
    \draw (6,-1.5) -- (3,-3) -- (1.5,-4.5);
    \draw (3,-3) -- (4.5,-4.5);
    \draw (6,-1.5) -- (9,-3) -- (7.5,-4.5);
    \draw (9,-3) -- (10.5,-4.5);
    \foreach \x in {-10.5,-7.5,-4.5,-1.5} {
        \draw (\x,-4.5) -- (\x-0.6,-6);
        \draw (\x,-4.5) -- (\x+0.6,-6);
    }

    % NODES
    %\draw (0,0) node[circle,fill=white,draw,inner sep=2pt] {};

    % Level 1: SWAPPED
    \draw (-6,-1.5) node[circle,fill=white,draw,inner sep=2pt] {}; % u Out
    \draw (6,-1.5) node[circle,fill=black,draw,inner sep=2pt] {};  % d In
    \draw (-5,-1) node[draw=none,fill=none] {\footnotesize $u$};
    \draw (7,-1) node[draw=none,fill=none] {\footnotesize $d$};

    % Level 2: Conflict at dL
    \draw (-9,-3) node(uL)[circle,fill=white,draw,inner sep=2pt] {}; % Target
    \draw (-3,-3) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (3,-3) node(dL)[circle,fill=black,draw,inner sep=2pt] {};  % Source (Conflict)
    \draw (9,-3) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (4.2,-3) node[draw=none,fill=none] {\footnotesize $s_2$};
    \draw (10.2,-3) node[draw=none,fill=none] {\footnotesize $s_3$};
    \draw (-1.8,-3) node[draw=none,fill=none] {\footnotesize $t_3$};
    \draw (-7.8,-3) node[draw=none,fill=none] {\footnotesize $t_2$};

    % Level 3: Unchanged
    \draw (-10.5,-4.5) node[circle,fill=black,draw,inner sep=2pt] {};
    \draw (-7.5,-4.5) node[circle,fill=black,draw,inner sep=2pt] {};
    \draw (-4.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (-1.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (1.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (4.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (7.5,-4.5) node[circle,fill=black,draw,inner sep=2pt] {};
    \draw (10.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};

    % Level 4: Unchanged
    \foreach \x in {-11.1,-9.9,-8.1,-6.9} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    \foreach \x in {-5.1,-3.9,-2.1,-0.9} \draw (\x,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};
    %\foreach \x in {0.9, 2.1, 3.9, 5.1} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    %\foreach \x in {6.9, 8.1} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    %\foreach \x in {9.9, 11.1} \draw (\x,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};

    % Highlights
    \draw[red, thick] (uL) circle (14pt);
    \draw[red, thick] (dL) circle (14pt);
    
    \node at (0, -7.5) {\footnotesize Conflict at $s_2$};
\end{tikzpicture} \\

% =========================================================
% ROW 2: Step 2 -> Step 3
% =========================================================

$\xrightarrow[\mbox{    }s_2 \to t_2\mbox{    }]{\mbox{    }\text{2nd and 3rd iterations}\mbox{    }}$ &

% --- STEP 2 STATE ---
\begin{tikzpicture}[scale=0.33]
    % EDGES
    \draw (-6,-1.5) -- (-9,-3) -- (-10.5,-4.5);
    \draw (-9,-3) -- (-7.5,-4.5);
    \draw (-6,-1.5) -- (-3,-3) -- (-4.5,-4.5);
    \draw (-3,-3) -- (-1.5,-4.5);
    \draw (6,-1.5) -- (3,-3) -- (1.5,-4.5);
    \draw (3,-3) -- (4.5,-4.5);
    \draw (6,-1.5) -- (9,-3) -- (7.5,-4.5);
    \draw (9,-3) -- (10.5,-4.5);
    \foreach \x in {-10.5,-7.5,-4.5,-1.5} {
        \draw (\x,-4.5) -- (\x-0.6,-6);
        \draw (\x,-4.5) -- (\x+0.6,-6);
    }

    % NODES
    %\draw (0,0) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (-6,-1.5) node[circle,fill=white,draw,inner sep=2pt] {}; 
    \draw (6,-1.5) node[circle,fill=black,draw,inner sep=2pt] {}; 
    \draw (-5,-1) node[draw=none,fill=none] {\footnotesize $u$};
    \draw (7,-1) node[draw=none,fill=none] {\footnotesize $d$};
    
    % Level 2: SWAPPED
    \draw (-9,-3) node[circle,fill=black,draw,inner sep=2pt] {};  % uL In
    \draw (-3,-3) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (3,-3) node[circle,fill=white,draw,inner sep=2pt] {};   % dL Out
    \draw (9,-3) node[circle,fill=white,draw,inner sep=2pt] {};

    % Level 3: Conflict at uLL, uLR
    \draw (-10.5,-4.5) node(uLL)[circle,fill=black,draw,inner sep=2pt] {}; % Source
    \draw (-7.5,-4.5) node(uLR)[circle,fill=black,draw,inner sep=2pt] {};  % Source
    \draw (-4.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (-1.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (1.5,-4.5) node(dLL)[circle,fill=white,draw,inner sep=2pt] {};   % Target
    \draw (4.5,-4.5) node(dLR)[circle,fill=white,draw,inner sep=2pt] {};   % Target
    \draw (7.5,-4.5) node[circle,fill=black,draw,inner sep=2pt] {};
    \draw (10.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (-9.5,-4.5) node[draw=none,fill=none] {\footnotesize $s_4$};
    \draw (-6.5,-4.5) node[draw=none,fill=none] {\footnotesize $s_5$};
    %\draw (-3.5,-4.5) node[draw=none,fill=none] {\footnotesize $s_6$};
    %\draw (-0.5,-4.5) node[draw=none,fill=none] {\footnotesize $s_7$};
    \draw (2.5,-4.5) node[draw=none,fill=none] {\footnotesize $t_4$};
    \draw (5.5,-4.5) node[draw=none,fill=none] {\footnotesize $t_5$};
    %\draw (8.5,-4.5) node[draw=none,fill=none] {\footnotesize $t_6$};
    %\draw (11.5,-4.5) node[draw=none,fill=none] {\footnotesize $t_7$};
    
    % Level 4: Unchanged
    \foreach \x in {-11.1,-9.9,-8.1,-6.9} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    \foreach \x in {-5.1,-3.9,-2.1,-0.9} \draw (\x,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};
    %\foreach \x in {0.9, 2.1, 3.9, 5.1} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    %\foreach \x in {6.9, 8.1} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    %\foreach \x in {9.9, 11.1} \draw (\x,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};
    

    % Highlights
    \draw[red, thick] (uLL) circle (14pt); \draw[red, thick] (uLR) circle (14pt);
    \draw[red, thick] (dLL) circle (14pt); \draw[red, thick] (dLR) circle (14pt);

    \node at (0, -7.5) {\footnotesize Conflicts at $s_4, s_5$};
\end{tikzpicture}

\cr

$\xrightarrow[\mbox{    }s_4 \to t_4,\ s_5\to t_5\mbox{    }]{\mbox{    }\text{4th and 5th iterations}\mbox{    }}$ &

% --- STEP 3 STATE ---
\begin{tikzpicture}[scale=0.33]
    % EDGES
    \draw (-6,-1.5) -- (-9,-3) -- (-10.5,-4.5);
    \draw (-9,-3) -- (-7.5,-4.5);
    \draw (-6,-1.5) -- (-3,-3) -- (-4.5,-4.5);
    \draw (-3,-3) -- (-1.5,-4.5);
    \draw (6,-1.5) -- (3,-3) -- (1.5,-4.5);
    \draw (3,-3) -- (4.5,-4.5);
    \draw (6,-1.5) -- (9,-3) -- (7.5,-4.5);
    \draw (9,-3) -- (10.5,-4.5);
    \foreach \x in {-10.5,-7.5,-4.5,-1.5} {
        \draw (\x,-4.5) -- (\x-0.6,-6);
        \draw (\x,-4.5) -- (\x+0.6,-6);
    }

    \draw (-5,-1) node[draw=none,fill=none] {\footnotesize $u$};
    \draw (7,-1) node[draw=none,fill=none] {\footnotesize $d$};
    % NODES
    %\draw (0,0) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (-6,-1.5) node[circle,fill=white,draw,inner sep=2pt] {}; 
    \draw (6,-1.5) node[circle,fill=black,draw,inner sep=2pt] {}; 
    \draw (-9,-3) node[circle,fill=black,draw,inner sep=2pt] {}; 
    \draw (-3,-3) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (3,-3) node[circle,fill=white,draw,inner sep=2pt] {}; 
    \draw (9,-3) node[circle,fill=white,draw,inner sep=2pt] {};

    % Level 3: SWAPPED
    \draw (-10.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {}; % Out
    \draw (-7.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};  % Out
    \draw (-4.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (-1.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};
    \draw (1.5,-4.5) node[circle,fill=black,draw,inner sep=2pt] {};   % In
    \draw (4.5,-4.5) node[circle,fill=black,draw,inner sep=2pt] {};   % In
    \draw (7.5,-4.5) node[circle,fill=black,draw,inner sep=2pt] {};
    \draw (10.5,-4.5) node[circle,fill=white,draw,inner sep=2pt] {};

    % Level 4: Valid Check
    % Children of dLL, dLR (now Black) MUST be White.
    % In initial setup, they were White.
    %\foreach \x in {0.9, 2.1, 3.9, 5.1} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    
    % Rest of L4
    \foreach \x in {-11.1,-9.9,-8.1,-6.9} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    \foreach \x in {-5.1,-3.9,-2.1,-0.9} \draw (\x,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};
    %\foreach \x in {6.9, 8.1} \draw (\x,-6) node[circle,fill=white,draw,inner sep=1.5pt] {};
    %\foreach \x in {9.9, 11.1} \draw (\x,-6) node[circle,fill=black,draw,inner sep=1.5pt] {};
    
    \node at (0, -7.5) {\footnotesize No more conflict, terminate, output as $\cas(I,T_d,T_u)$};
\end{tikzpicture}

\end{tabular}
